EventSpikeSeg: Memory-Aware Mixed-Signal Architecture for Event-Camera Spiking Segmentation

Event-camera segmentation requires persistent neural state despite sparse input events, making memory organization a central constraint on embedded implementation. We present EventSpikeSeg, a mixed-signal architecture combining resident capacitor memory with shared analog processing in GF180MCU 180-nm CMOS. Its 25-population spiking encoder-decoder has 143,824 synaptic weights but requires 30,976,000 membrane states at 440 x 640 resolution. The mapping specifies chronological 5-ms model updates, digital event/address services and 64-state capacitor banks. Characterization covers 22 module families and 74 operating points, distinguishing transistor simulations from digital-library estimates. Nominal results include 41.711 microwatts biased neuron-core power, 3.338-pJ positive terminal energy for a 1.4-microsecond cell read, and 0.531-mV selected-state drift over a 5-ms extracted-tile hold. Commit and coupling errors are reported separately. The software checkpoint records 27.976% mean intersection-over-union on a held-out six-class DSEC split; this is not hardware accuracy. Component layouts and simulation evidence quantify local implementation costs and expose storage replication and service scheduling as scaling constraints. A detailed SPICE-calibrated behavioral forward simulation of one full-resolution DSEC frame achieves 24.26% mean intersection-over-union, versus 26.22% for the matched PyTorch reference, using a compact 5-fF bank variant and external count/voltage calibration. Physical full-network operation, system energy and mismatch robustness remain unverified.

==> figures/140k_mejo_vector.tikz <==
% Deterministic vector redraw of the retained model topology; no raster artwork.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 vbox/.style={rounded corners=3pt,line width=0.8pt,fill=white,draw=ink!35,text=ink,align=center,text width=3.65cm,minimum height=1.45cm,font=\fontsize{9.5}{11.5}\selectfont,inner sep=5pt},
 vf/.style={-{Latex[length=2.6mm]},draw=ink,line width=1.05pt,rounded corners=3pt},
 vb/.style={circle,fill=ink,text=white,font=\bfseries\small,inner sep=2.5pt}]
\begin{scope}[on background layer]
\filldraw[fill=preLight,draw=preMid,rounded corners=5pt] (-2.2,-1.05) rectangle (2.2,11.15);
\filldraw[fill=encLight,draw=encMid,rounded corners=5pt] (3.3,-1.05) rectangle (7.7,11.15);
\filldraw[fill=bridgeLight,draw=bridgeMid,rounded corners=5pt] (8.8,-1.05) rectangle (13.2,11.15);
\filldraw[fill=decLight,draw=decMid,rounded corners=5pt] (14.3,-1.05) rectangle (18.7,3.8);
\filldraw[fill=readLight,draw=readMid,rounded corners=5pt] (14.3,4.35) rectangle (18.7,11.15);
\end{scope}
\foreach \x/\col/\txt in {0/preDark/PREPROCESSING,5.5/encDark/ENCODER,11/bridgeDark/BRIDGE AND FUSION,16.5/readDark/READOUT} {
\node[fill=\col,text=white,rounded corners=3pt,minimum width=4.4cm,minimum height=0.55cm,font=\bfseries\small] at (\x,11.55) {\txt};}
\node[fill=decDark,text=white,rounded corners=3pt,minimum width=4.4cm,minimum height=0.45cm,font=\bfseries\small] at (16.5,4.05) {DECODER};
\node[vbox,draw=preDark] (raw) at (0,0) {\textbf{DSEC input}\\ raw events $(t,x,y,p)$};
\node[vbox,draw=preDark] (tensor) at (0,4.2) {\textbf{Event tensor}\\ 2 polarities; $440\times640$\\ 10 bins of 5 ms};
\node[vbox,draw=preDark] (stem) at (0,8.4) {\textbf{Spiking stem}\\ $5\times5$, stride 2\\ $2\to32$};
\node[vbox,draw=encDark] (e1) at (5.5,8.4) {\textbf{Encoder 1}\\ 32 channels\\ $220\times320$};
\node[vbox,draw=encDark] (e2) at (5.5,4.2) {\textbf{Encoder 2}\\ 64 channels\\ $110\times160$};
\node[vbox,draw=encDark] (e3) at (5.5,0) {\textbf{Encoder 3}\\ 128 channels\\ $55\times80$};
\node[vbox,draw=bridgeDark] (detail) at (11,8.4) {\textbf{Native detail path}\\ $2\to8\to8$\\ $440\times640$};
\node[vbox,draw=bridgeDark] (fuse) at (11,5.6) {\textbf{PLIF fusion}\\ $3\times3$, $40\to16$\\ $440\times640$};
\node[vbox,draw=bridgeDark] (cat) at (11,2.8) {\textbf{Native concatenation}\\ upsampled semantic32\\ + detail8: 40 channels};
\node[vbox,draw=bridgeDark] (ctx) at (11,0) {\textbf{Semantic context}\\ 128 channels; $55\times80$\\ two dilated residual blocks};
\node[vbox,draw=decDark] (d1) at (16.5,0) {\textbf{Decoder 1}\\ project $128\to64$\\ upsample; concat 64-channel skip\\ fuse $128\to64$};
\node[vbox,draw=decDark] (d2) at (16.5,2.8) {\textbf{Decoder 2}\\ project $64\to32$; upsample\\ add 32-channel skip};
\node[vbox,draw=readDark] (head) at (16.5,5.6) {\textbf{Continuous class head}\\ $1\times1$, $16\to6$\\ no output PLIF};
\node[vbox,draw=readDark] (integ) at (16.5,7.9) {\textbf{Temporal integration}\\ 10-bin integration\\ first-index argmax};
\node[vbox,draw=readDark] (mask) at (16.5,10.1) {\textbf{Segmentation mask}\\ 6 classes};
\draw[vf] (raw)--(tensor);\draw[vf] (tensor)--(stem);\draw[vf] (stem)--(e1);
\draw[vf] (e1)--(e2);\draw[vf] (e2)--(e3);\draw[vf] (e3)--(ctx);\draw[vf] (ctx)--(d1);
\draw[vf] (d1)--(d2);\draw[vf] (d2)--(cat);\draw[vf] (cat)--(fuse);\draw[vf] (fuse)--(head);\draw[vf] (head)--(integ);\draw[vf] (integ)--(mask);
\draw[vf,draw=bridgeDark] (tensor.west)--(-2.5,4.2)--(-2.5,10.25)--(11,10.25)--(detail.north);
\node[font=\small,text=bridgeDark,fill=white,inner sep=2pt] at (5.0,10.25) {native input branch};
\draw[vf,draw=bridgeDark] (detail.west)--(8.45,8.4)--(8.45,2.8)--(cat.west);
\node[vb] at (7.35,8.4) {A};\node[vb] at (18.35,2.8) {A};
\node[vb] at (7.35,4.2) {B};\node[vb] at (18.35,0) {B};
\node[font=\small,text=ink,align=center] at (8.1,-1.6) {\textbf{A:} 32-channel skip sum\qquad\textbf{B:} 64-channel skip concatenation\\25 hidden PLIF actors; native detail and multiscale semantic path};
\end{tikzpicture}

